GlanceWAM: Sparse Test-Time Imagination for World-Action Models

Video generative models provide rich physical priors for robot learning, yet existing world-action models (WAMs) face a fundamental trade-off: synchronous video generation at control rate is latency-prohibitive, while abandoning test-time visual imagination sacrifices task success. We show that visual imagination achieves both real-time inference and superior success rates when generated asynchronously off the critical path and consumed directly in latent space. We introduce GlanceWAM, which decouples imagination from control on a single shared video DiT backbone: an asynchronous proposer glances ahead on a slow clock to imagine a single lookahead frame seconds into the future in the background, while an action head decodes action chunks at control rate (48 ms) purely in latent space without blocking. Enabled by a non-interfering attention mask that isolates video representations and staleness-robust horizon training that accommodates asynchronous lookahead aging, GlanceWAM breaks the speed-success dilemma. Trained purely on demonstrations, it attains 72.2% on the 24-task RoboCasa kitchen benchmark (vs. 67.1% for synchronous Cosmos Policy) and 99.0% on LIBERO while cutting per-chunk control latency 24x relative to synchronous world-action models (48 ms on one A100). In single-arm and bimanual real-robot manipulation, it achieves higher average success than $\pi_{0.5}$ without any robot-data pretraining. Code is available at https://github.com/linhanwang/GlanceWAM and real-robot videos at https://linhanwang.github.io/glancewam/.

==> figs/fig_horizon.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=4.15cm,
    grid=both,
    grid style={dotted, gray!35},
    xlabel={prediction horizon $H$},
    ylabel={RoboCasa SR (\%)},
    xlabel style={font=\tiny, yshift=4pt},
    ylabel style={font=\tiny, yshift=-5pt},
    tick label style={font=\tiny},
    xmin=0.5, xmax=4.1,
    ymin=61.0, ymax=75.0,
    xtick={0.8, 1.5, 2.2, 3.0, 3.8},
    xticklabels={0.8\,s, 1.5\,s, 2.2\,s, 3.0\,s, 3.8\,s},
    ytick={62, 66, 70, 74},
]

\addplot[
    color=cgoal,
    mark=*,
    mark size=2.0pt,
    line width=1.1pt,
    mark options={fill=cgoal!40, draw=cgoal, line width=0.7pt}
] coordinates {
    (1.4, 66.3)
    (2.2, 70.1)
    (3.0, 71.6)
    (3.8, 71.1)
};

\node[font=\tiny\bfseries, text=cgoal!90!black, anchor=south] at (axis cs:3.0, 71.8) {71.6\%};
\node[font=\tiny, text=cgoal!90!black, anchor=west] at (axis cs:0.6, 72.4) {\method{} ($H_f$)};

\addplot[
    color=cobs,
    dashed,
    mark=square*,
    mark size=1.8pt,
    line width=0.9pt,
    mark options={fill=cobs!40, draw=cobs, line width=0.7pt}
] coordinates {
    (0.8, 63.1)
    (1.6, 65.7)
    (2.4, 64.3)
    (3.0, 63.7)
    (3.8, 65.3)
};

\node[font=\tiny, text=cobs!90!black, anchor=east] at (axis cs:4.02, 67.3) {plain co-training ($H_v$)};

\end{axis}
\end{tikzpicture}


==> figs/fig_latency.tex <==
\definecolor{cfastwam}{HTML}{2563EB}  %
\definecolor{ccosmos}{HTML}{D97706}   %
\definecolor{clingbot}{HTML}{C026D3}  %
\definecolor{cmotus}{HTML}{DC2626}    %
\definecolor{cenfold}{HTML}{7C3AED}   %
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.0cm,
  xmode=log,
  log ticks with fixed point,
  xmin=22, xmax=6500,
  ymin=96.4, ymax=99.5,
  xlabel={latency per chunk (ms, log)},
  ylabel={LIBERO SR (\%)},
  xlabel near ticks,
  ylabel near ticks,
  label style={font=\tiny}, xlabel style={yshift=2pt}, ylabel style={yshift=-3pt},
  tick label style={font=\tiny},
  xtick={50,200,1000,5000},
  ytick={97,98,99},
  yticklabels={97,98,99},
  axis line style={cgray!60, line width=0.5pt},
  tick style={cgray!60, line width=0.5pt},
  ymajorgrids,
  grid style={cgray!18, line width=0.35pt},
  xmajorgrids,
  grid style={cgray!10, line width=0.25pt},
  clip=false
]
\addplot[only marks, mark=*, mark size=5.14pt, draw=cfastwam!90!black, fill=cfastwam!55, line width=0.6pt]
  coordinates {(91,97.6)};
\node[font=\tiny, text=cfastwam!90!black, anchor=west] at (axis cs:118,97.6) {Fast-WAM 6B};
\addplot[only marks, mark=*, mark size=3.04pt, draw=ccosmos!90!black, fill=ccosmos!60, line width=0.6pt]
  coordinates {(1133,98.5)};
\node[font=\tiny, text=ccosmos!90!black, anchor=north] at (axis cs:950,98.33) {Cosmos Policy 2.1B};
\addplot[only marks, mark=*, mark size=4.92pt, draw=clingbot!90!black, fill=clingbot!55, line width=0.6pt]
  coordinates {(3812,98.5)};
\node[font=\tiny, text=clingbot!90!black, anchor=south] at (axis cs:3812,98.86) {LingBot-VA 5.5B};
\addplot[only marks, mark=*, mark size=5.94pt, draw=cmotus!90!black, fill=cmotus!55, line width=0.6pt]
  coordinates {(2759,97.7)};
\node[font=\tiny, text=cmotus!90!black, anchor=north] at (axis cs:2759,97.40) {Motus 8B};
\addplot[only marks, mark=*, mark size=3.64pt, draw=cenfold!90!black, fill=cenfold!55, line width=0.6pt]
  coordinates {(49,97.5)};
\node[font=\tiny, text=cenfold!90!black, anchor=north, align=center] at (axis cs:49,97.32) {Enfold-Flash\\[-2pt]3B};
\addplot[only marks, mark=*, mark size=3.93pt, draw=cgray!90!black, fill=cgray!50, line width=0.6pt]
  coordinates {(184,96.9)};
\node[font=\tiny, text=cgray!90!black, anchor=west] at (axis cs:235,96.9) {$\pi_{0.5}$ 3.5B};
\addplot[only marks, mark=*, mark size=2.65pt, draw=cgoal!90!black, fill=cgoal, line width=0.7pt]
  coordinates {(48,99.0)};
\node[font=\scriptsize\bfseries, text=cgoal!90!black, anchor=west] at (axis cs:60,99.0) {\method{} {\tiny 1.6B}};
\end{axis}
\end{tikzpicture}

